Qwind3: UV line-driven accretion disc wind models for AGN feedback

The ultraviolet (UV) bright accretion disc in active galactic nuclei (AGN) should give rise to line driving, producing a powerful wind which may play an important role in AGN feedback as well as in producing structures like the broad line region. However, coupled radiation-hydrodynamics codes are complex and expensive, so we calculate the winds instead using a non-hydrodynamical approach (the Qwind framework). The original Qwind model assumed the initial conditions in the wind, and had only simple radiation transport. Here, we present an improved version which derives the wind initial conditions and has significantly improved ray-tracing to calculate the wind absorption self consistently given the extended nature of the UV emission. We also correct the radiation flux for relativistic effects, and assess the impact of this on the wind velocity. These changes mean the model is more physical, so its predictions are more robust. We find that, even when accounting for relativistic effects, winds can regularly achieve velocities $\simeq$ (0.1-0.5) $c$, and carry mass loss rates which can be up to 30% of the accreted mass for black hole masses of $10^{7-9}$ $\mathrm{M}_\odot$, and mass accretion rates of 50% of the Eddington rate. Overall, the wind power scales as a power law with the black hole mass accretion rate, unlike the weaker scaling generally assumed in current cosmological simulations that include AGN feedback. The updated code, Qwind3, is publicly available in GitHub

==> diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}   %TikZ is required for this to work.  Make sure this exists before the next line

\usepackage{tikz-3dplot} 

\usepackage[active,tightpage]{preview}  %generates a tightly fitting border around the work
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{2mm}

\begin{document}

%Angle Definitions
%-----------------

%set the plot display orientation
%synatax: \tdplotsetdisplay{\theta_d}{\phi_d}
\tdplotsetmaincoords{75}{120}

%define polar coordinates for some vector
%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}

\begin{tikzpicture}[scale=3,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);

\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}

%draw the main coordinate system axes
\draw[thick,->, dashed] (0,0,0) -- (1,0,0) node[anchor=north east]{$x'$};
\draw[thick,->, dashed] (0,0,0) -- (0,1,0) node[anchor=north west]{$y'$};
\draw[thick,->, dashed] (0,0,0) -- (0,0,1) node[anchor=south]{$z'$};

\fill[thick, dashed, fill=brown, opacity=0.1] (0,0,0) circle (1.0);

% disk patch
\tdplotsetcoord{disk_1}{0.7}{90}{120}
\tdplotsetcoord{disk_2}{0.7}{90}{130}
\tdplotsetcoord{disk_3}{0.8}{90}{120}
\tdplotsetcoord{disk_4}{0.8}{90}{130}
%\tdplotsetcoord{r_d_label}{0.4}{90}{130}
\tdplotsetcoord{disk_center}{0.75}{90}{125}
\tdplotsetcoord{disk_center_label}{0.45}{90}{155}
\tdplotsetcoord{disk_center_center}{0.75}{90}{125}
\draw (disk_1) -- (disk_2);
\draw (disk_2) -- (disk_4);
\draw (disk_1) -- (disk_3);
\draw (disk_3) -- (disk_4);
\draw (O) -- node[left] {} (disk_center) ;
\node (OO) at (disk_center_label) {$R_d$};
\tdplotdrawarc{(O)}{0.7}{0}{120}{anchor=north}{$\phi_d$}

% gas blob
\coordinate (gas) at (0.8,0,0.8);
\draw[thick, ->, violet] (disk_center_center) -- node[above right]{$\Delta$} (gas);
\draw[dashed] (0, 0, 0.8) -- node[above]{$R$} (gas);
\draw[dashed] (0.8, 0, 0.0) -- node[left]{$z$} (gas);
\draw[thick, ->, blue] (O) -- node[below left]{$r$} (gas);
\end{tikzpicture}

\end{document}


==> ray_tracing_diagram.tex <==
\documentclass{article}
\usepackage{tikz}   %TikZ is required for this to work.  Make sure this exists before the next line

\usepackage[active,tightpage]{preview}  %generates a tightly fitting border around the work
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{2mm}

\begin{document}

\begin{tikzpicture}[scale=1]

\coordinate (O) at (0,0);
\coordinate (rectangle_max) at (5, 5);
\foreach \x in {0,...,4}{
    \draw[opacity=0.2, very thin] (\x,0) -- (\x, 5);
}
\foreach \y in {0,...,4}{
    \draw[opacity=0.2, very thin] (0,\y) -- (5, \y);
}

% X-ray
\foreach \x/\y/\n in {0/0, 0.888889/1.0, 1.0/1.125, 1.77778/2.0, 2.0/2.25, 2.66667/3.0, 3.0/3.375, 3.3333 /3.75}{
    \draw[fill=cyan] (\x, \y) circle[radius=2pt];
}
\draw[thick] (O) -- (3.3333, 3.75);
\draw[<->, thick, dashed] (1.15, 1.025) -- (1.9, 1.9);
\draw[<->, thick, dashed] (0.1, -0.2) -- (1.15, 1.025);

\node (A) at (1.85, 1.35) {$\Delta d_i$};
\node (B) at (1.0, 0.4) {$d_{0_i}$};
\node (C) at (3.3333, 3.75)[anchor=south west] {$(R, 0, z)$};
\node (n) at (0.90, 1.3)[anchor=north east] {$n_i$};

% UV



\definecolor{mycolor}{rgb}{0.588,0.09,0.768}

\foreach \x/\y/\n in {4.5/0.0, 4.0/0.309, 3.22/1.0, 3.0/1.5517241379310347, 3.0/1.7999999999999998, 3.0595932917809696/2.0, 4.0/3.0}{
    \draw[fill=mycolor] (\x, \y) circle[radius=2pt];
}

\draw[black, thick]   plot[smooth,domain=0:3] ({0.55556*\x^2 -1.8333*\x + 4.5}, \x);


%\draw[<->, thick, dashed] (4, 0.45) -- (3.35, 1.05);
%\node (D) at (3.6, 1.1) [anchor=north west]{$\Delta d_i$};
\node (E) at (3.7, 2.4)[anchor=south west] {$(R', 0, z')$};

%
%\draw[fill, black] (3.3333, 3.75) circle[radius=2pt];
%\node (nn) at (3.45556, 1)[anchor=north east] {$n_i$};
%
\node (OO) at (O)[anchor=north east] {$(0,0,0)$};
\node (OOO) at (4.5, 0)[anchor=north] {$(R_d,\phi_d, 0)$};
%
\draw (O) rectangle (rectangle_max);

\end{tikzpicture}
\end{document}

